Reliable Estimation of Differential Privacy under Selection Bias

Statistical privacy audits are essential for verifying the theoretical privacy guarantees of differentially private (DP) mechanisms. Auditors typically use Membership Inference Attacks (MIAs) to estimate a lower bound on the true privacy leakage of DP mechanisms at a specified confidence level, which should not exceed the theoretical privacy upper bound guaranteed by DP. However, we found that many auditing implementations in prior work introduce a selection bias when running MIAs, which leads to statistically invalid and overestimated lower bounds. Because most audits are not tight, this bias has thus far gone unnoticed: the estimated lower bounds remained well below the theoretical upper bounds. Nevertheless, accurately evaluating this lower bound is critical, as a flawed statistical assessment could lead to false alarms on correct mechanisms or an incorrect evaluation of the guarantee's tightness. This work employs tools from the statistical literature to correct this bias. We present an overview of the different correction methods and assess their respective advantages. Furthermore, we perform a comprehensive re-analysis of results returned by prior audit implementations and show that without statistical correction, these audits violate the theoretical upper bounds up to four times more often than their claimed confidence level implies. With correction applied, the resulting lower bounds are statistically valid, and violations occur at no more than the nominal rate.

==> figures/gdp_audit.tex <==

\begin{tikzpicture}[
    x=4.2cm, y=4.2cm,
    font=\footnotesize,
    line cap=round, line join=round,
    declare function={
      % Standard normal CDF
      PhiPoly(\u) = \u*(0.31938153 + \u*(-0.356563782 + \u*(1.781477937
                    + \u*(-1.821255978 + \u*1.330274429))));
      PhiPos(\z)  = 1 - 0.39894228*exp(-0.5*\z*\z)*PhiPoly(1/(1 + 0.2316419*\z));
      Phi(\z)     = 0.5 + sign(\z)*(PhiPos(abs(\z)) - 0.5);
    },
  ]

  \def\muZero{1.75}
      \def\aHat{0.170}    \def\bHat{0.275}
  \def\aBar{0.25}  \def\bBar{0.40}
  \def\muLow{0.927}

  \definecolor{gdpTrue}{HTML}{2a78d6}
  \definecolor{gdpAudit}{HTML}{d03b3b}
  \definecolor{grayBox}{rgb}{0.914, 0.914, 0.914}

  \tikzset{
    tradeoff/.style={line width=0.9pt, domain=-3.8:#1+3.8, samples=90, smooth},
    guide/.style={black, line width=0.6pt, densely dashed},
  }

  \begin{scope}
    \clip (0,0) rectangle (1,1);

    \fill[grayBox] (0,0) rectangle (\aBar,\bBar);

    \draw[black, line width=0.6pt, dotted] (0,1) -- (1,0);


    \draw[guide] (\aHat,\bHat) -- (\aHat,0)  (\aHat,\bHat) -- (0,\bHat);
    \draw[guide] (\aBar,\bBar) -- (\aBar,0)  (\aBar,\bBar) -- (0,\bBar);


    \draw[gdpTrue,  tradeoff=\muZero] plot ({1 - Phi(\x)}, {Phi(\x - \muZero)});
    \draw[gdpAudit, tradeoff=\muLow]  plot ({1 - Phi(\x)}, {Phi(\x - \muLow)});
  \end{scope}



  \tikzset{empiricalStep/.style={draw=black, line width=0.7pt},}
  \draw[empiricalStep]
      (0.000, 1.000) -|
      (0.006, 0.880) -|
      (0.010, 0.810) -|
      (0.014, 0.790) -| 
      (0.022, 0.690) -| 
      (0.028, 0.640) -|
      (0.040, 0.620) -| 
      (0.045, 0.540) -| 
      (0.052, 0.520) -|
      (0.070, 0.440) -|
      (0.082, 0.410) -|
      (0.105, 0.390) -| 
      (0.115, 0.320) -| 
      (0.130, 0.290) -|
      (0.142, 0.275) -|
      (0.170, 0.220) -|
      (0.185, 0.210) -|
      (0.220, 0.170) -|
      (0.250, 0.165) -| 
      (0.255, 0.130) -|
      (0.290, 0.105) -|
      (0.330, 0.095) -| 
      (0.345, 0.070) -|
      (0.380, 0.055) -|
      (0.420, 0.048) -|
      (0.470, 0.032) -|
      (0.530, 0.024) -| 
      (0.580, 0.020) -|
      (0.640, 0.012) -|
      (0.720, 0.007) -|
      (0.810, 0.003) -|
      (0.920, 0.000) -|
      (1.000, 0.000);


  \draw[line width=0.6pt, line cap=rect] (0,1) -- (0,0) -- (1,0);
  \foreach \pos/\lbl in {0/0, 1/1, \aHat/\hat{\alpha}, \aBar/\overline{\alpha}}
    \draw[line width=0.6pt, line cap=butt] (\pos,0) -- ++(0,-2.5pt)
      node[anchor=north, yshift=-1pt, inner sep=0pt, text height=1.6ex, text depth=0pt]
      {$\lbl$};
  \foreach \pos/\lbl in {0/0, 1/1, \bHat/\hat{\beta}, \bBar/\overline{\beta}}
    \draw[line width=0.6pt, line cap=butt] (0,\pos) -- ++(-2.5pt,0)
      node[anchor=east, xshift=-1.5pt, inner sep=0pt] {$\lbl$};
  \node[anchor=north, inner sep=0pt] at ([yshift=-17pt]0.5,0) {type I error $\alpha$};
  \node[anchor=south, inner sep=0pt, rotate=90] at ([xshift=-17pt]0,0.5)
    {type II error $\beta$};


  \draw[black, line width=0.6pt, -stealth, shorten <=3.5pt, shorten >=3.5pt]
    (\aHat,\bHat) -- (\aBar,\bBar);
  \fill (\aHat,\bHat) circle[radius=1.5pt];
  \draw[gdpAudit, fill=white, line width=0.8pt] (\aBar,\bBar) circle[radius=1.5pt];

  \matrix[anchor=north east, inner sep=3pt, row sep=1.5pt, column sep=3pt, rounded corners=1pt,
          draw=black!25, line width=0.6pt, fill=white, fill opacity=0.9,
          nodes={anchor=base west, inner sep=0pt, text height=5.5pt, text depth=3pt}]
    at (1,1) {
    \draw[black, line width=0.7] (0, 2pt) -- (12pt, 2pt);
      & \node{Empirical trade-off}; \\
    \draw[black, fill=black, line width=0.8pt] (6pt, 2pt) circle[radius=1pt];
    & \node{Empirical error rates} ;  \\
    \draw[gdpTrue, line width=0.9pt] (0,2pt) -- (12pt,2pt);
      & \node {$G_{\mu_0}$}; \\
    \draw[gdpAudit, line width=0.9pt] (0,2pt) -- (12pt,2pt);
      & \node {$G_{\underline{\mu}}$}; \\
    \draw[black, line width=0.5pt, dotted] (0,2pt) -- (12pt,2pt);
      & \node[text depth=0pt] {$1-\alpha$}; \\ 
  };

\end{tikzpicture}

